A nation-wide experiment: fuel tax cuts and almost free public transport for three months in Germany -- Report 1 Study design, recruiting and participation

In spring 2022, the German federal government agreed on a set of measures that aim at reducing households' financial burden resulting from a recent price increase, especially in energy and mobility. These measures include among others, a nation-wide public transport ticket for 9 EUR per month and a fuel tax cut that reduces fuel prices by more than 15% . In transportation research this is an almost unprecedented behavioral experiment. It allows to study not only behavioral responses in mode choice and induced demand but also to assess the effectiveness of transport policy instruments. We observe this natural experiment with a three-wave survey and an app-based travel diary on a sample of hundreds of participants as well as an analysis of traffic counts. In this first report, we inform about the study design, recruiting and initial participation of study participants.

==> _figures/project_orga.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_keincrx0y}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_keincrx0y}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,316); %set diagram left start at 0, and has height of 316

%Shape: Rectangle [id:dp07990299896318565] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.64 ] (175,101) -- (360,101) -- (360,270) -- (175,270) -- cycle ;
%Flowchart: Process [id:dp4037329043496949] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116.5,109) -- (172.5,109) -- (172.5,133) -- (116.5,133) -- cycle ;
%Flowchart: Process [id:dp2778584291572024] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.5,109) -- (233.5,109) -- (233.5,133) -- (177.5,133) -- cycle ;
%Flowchart: Process [id:dp9704290635878616] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.5,109) -- (295.5,109) -- (295.5,133) -- (239.5,133) -- cycle ;
%Flowchart: Process [id:dp025206727636618576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.5,109) -- (356.5,109) -- (356.5,133) -- (300.5,133) -- cycle ;
%Flowchart: Process [id:dp3515527417531039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (362.5,109) -- (418.5,109) -- (418.5,133) -- (362.5,133) -- cycle ;
%Flowchart: Process [id:dp7959356285270935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.5,109) -- (481.5,109) -- (481.5,133) -- (425.5,133) -- cycle ;
%Flowchart: Process [id:dp0670969502524017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.5,109) -- (544.5,109) -- (544.5,133) -- (488.5,133) -- cycle ;
%Shape: Rectangle [id:dp609619727526856] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (158,139) -- (411.5,139) -- (411.5,163) -- (158,163) -- cycle ;
%Shape: Triangle [id:dp2625386570838315] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (164.29,108.45) -- (148.45,88.03) -- (179.96,88) -- cycle ;
%Shape: Triangle [id:dp433506331126567] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (286.29,108.45) -- (270.45,88.03) -- (301.96,88) -- cycle ;
%Shape: Triangle [id:dp5728712089087191] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (403.29,108.96) -- (387.45,88.54) -- (418.96,88.51) -- cycle ;
%Shape: Rectangle [id:dp27748282118368883] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (8,169) -- (518,169) -- (518,196) -- (8,196) -- cycle ;
%Flowchart: Process [id:dp2939812502676413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (8,110) -- (64,110) -- (64,134) -- (8,134) -- cycle ;
%Shape: Rectangle [id:dp09413320010348736] 
\draw  [pattern=_keincrx0y,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 144; blue, 226}] (9,139) -- (64,139) -- (64,163) -- (9,163) -- cycle ;
%Shape: Rectangle [id:dp8924016049449188] 
\draw   (4,6) -- (69,6) -- (69,279) -- (4,279) -- cycle ;
%Shape: Rectangle [id:dp04038220502727907] 
\draw   (109,6) -- (552,6) -- (552,279) -- (109,279) -- cycle ;

% Text Node
\draw (129,112.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.98] [align=left] {May};
% Text Node
\draw (190,112.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {June};
% Text Node
\draw (252,112.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {July};
% Text Node
\draw (313,112.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {Aug.};
% Text Node
\draw (375,112.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {Sept};
% Text Node
\draw (438,112.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {Oct.};
% Text Node
\draw (500,112.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {Nov.};
% Text Node
\draw (208,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {Smartphone travel diary};
% Text Node
\draw (141,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.3pt}\setlength\topsep{0pt}
\begin{center}
Survey \\wave 1
\end{center}

\end{minipage}};
% Text Node
\draw (262,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.87pt}\setlength\topsep{0pt}
\begin{center}
Survey\\ wave 2
\end{center}

\end{minipage}};
% Text Node
\draw (378,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.87pt}\setlength\topsep{0pt}
\begin{center}
Survey\\ wave 3
\end{center}

\end{minipage}};
% Text Node
\draw (114,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {Traffic counts and public transport ridership};
% Text Node
\draw (184,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{116.67pt}\setlength\topsep{0pt}
\begin{center}
Period of \\ cost reduction measures
\end{center}

\end{minipage}};
% Text Node
\draw (19,11.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.98] [align=left] {2019};
% Text Node
\draw (9,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize *) Travel diaries from 2019 are available from another sample. }};
% Text Node
\draw (32,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {*)};
% Text Node
\draw (314,12) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.98] [align=left] {2022};
% Text Node
\draw (15,114) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.98] [align=left] {Spring};
% Text Node
\draw (81.5,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};


\end{tikzpicture}

